Tractable Approximate Gaussian Inference for Bayesian Neural Networks

In this paper, we propose an analytical method for performing tractable approximate Gaussian inference (TAGI) in Bayesian neural networks. The method enables the analytical Gaussian inference of the posterior mean vector and diagonal covariance matrix for weights and biases. The method proposed has a computational complexity of $\mathcal{O}(n)$ with respect to the number of parameters $n$, and the tests performed on regression and classification benchmarks confirm that, for a same network architecture, it matches the performance of existing methods relying on gradient backpropagation.

==> FeedForward_NN.tex <==

\tikzset{dist1/.style={path picture= {
    \begin{scope}[x=1pt,y=10pt]
      \draw plot[domain=-6:6] (\x,{1/(1 + exp(-\x))-0.5});
    \end{scope}
    }
  }
}
\tikzset{dist2/.style={path picture= {
    \begin{scope}[x=1pt,y=10pt]
      \draw plot[domain=-6:6] (\x,{\x/10});
    \end{scope}
    }
  }
}
\tikzstyle{input}=[draw,fill=red!10,circle,minimum size=15pt,inner sep=0pt]
\tikzstyle{hidden}=[draw,fill=green!20,circle,minimum size=15pt,inner sep=0pt]
\tikzstyle{output}=[draw,fill=blue!20,circle,minimum size=15pt,inner sep=0pt]
\tikzstyle{bias}=[draw=none,circle,minimum size=15pt,inner sep=0pt]


\tikzstyle{stateTransition}=[->,line width=0.25pt,draw=black!50]


\begin{tikzpicture}[scale=1.36]\scriptsize
    \node (x1)[input]   at (0, 1.25) {$x_{1}$};
    \node (x2)[input] at (0, 0.25) {$x_{2}$};
    \node (x3)  at (0,-0.5) {\raisebox{6pt}{\vdots}};
    \node (xx)[input]  at (0,-1.25) {$x_{\mathtt{X}}$};

    \node (b0)[bias]  at (0.35,1.9) {$\bm{b}^{(\texttt{0})}$};


    \node (h11)[hidden] at (1, 1.5) {$z^{(1)}_{1}$};
    \node (h12)[hidden] at (1, 0.5) {$z^{(1)}_{2}$};
    \node (h13) at (1,-0.5) {\raisebox{5pt}{$\vdots$}};
    \node (h14)[hidden] at (1,-1.5) {$z^{(1)}_{\mathtt{A}}$};
    \node (b1)[bias]  at (1.35,1.9) {$\bm{b}^{(1)}$};

    \node (h21)[hidden] at (2, 1.5) {$z^{(2)}_{1}$};
    \node (h22)[hidden] at (2, 0.5) {$z^{(2)}_{2}$};
    \node (h23) at (2,-0.5) {\raisebox{6pt}{\vdots}};
    \node (h24)[hidden] at (2,-1.5) {$z^{(2)}_{\mathtt{A}}$};
    \node (b2)[bias]  at (2.35,1.9) {$\bm{b}^{(\cdots)}$};
    
    \node (h31) at (3, 1.5) {$\cdots$};
    \node (h32) at (3, 0.5) {$\cdots$};
    \node (h33) at (3,-0.5) {\raisebox{6pt}{\vdots}};
    \node (h34) at (3,-1.5) {$\cdots$};
    \node (b3)[bias]  at (3.35,1.9) {$\bm{b}^{(\mathtt{L}-1)}$};
    
    \node (h41)[hidden] at (4, 1.5) {$z^{(\mathtt{L})}_{1}$};
    \node (h42)[hidden] at (4, 0.5) {$z^{(\mathtt{L})}_{2}$};
    \node (h43) at (4,-0.5) {\raisebox{6pt}{\vdots}};
    \node (h44)[hidden] at (4,-1.5) {$z^{(\mathtt{L})}_{\mathtt{A}}$};
    \node (b4)[bias]  at (4.35,1.9) {$\bm{b}^{(\mathtt{L})}$};

    \node (h1)[hidden] at (5.1,1.25) {$z_{1}^{(\mathtt{O})}$};
    \node (h2)[hidden] at (5.1,0.25) {$z_{2}^{(\mathtt{O})}$};
    \node (hn) at (5.1,-0.5) {\raisebox{6pt}{\vdots}};
    \node (h3)[hidden] at (5.1,-1.25) {$z_{\mathtt{Y}}^{(\mathtt{O})}$};
    \node (o1)[output] at (5.7,1.25) {$y_{1}$};
    \node (o2)[output] at (5.7,0.25) {$y_{2}$};
    \node (on) at (5.7,-0.5) {\raisebox{6pt}{\vdots}};
    \node (o3)[output] at (5.7,-1.25) {$y_{\mathtt{Y}}$};
    

    \draw[stateTransition] (x1) -- (h11) node  {};
    \draw[stateTransition] (x1) -- (h12) node  {};
    \draw[stateTransition] (x1) -- (h13) node  {};
    \draw[stateTransition] (x1) -- (h14) node  {};
    \draw[stateTransition] (x2) -- (h11) node  {};
    \draw[stateTransition] (x2) -- (h12) node  {};
    \draw[stateTransition] (x2) -- (h13) node  {};
    \draw[stateTransition] (x2) -- (h14) node  {};
    \draw[stateTransition] (x3) -- (h11) node  {};
    \draw[stateTransition] (x3) -- (h12) node  {};
    \draw[stateTransition] (x3) -- (h13) node  {};
    \draw[stateTransition] (x3) -- (h11) node  {};
    \draw[stateTransition] (xx) -- (h11) node  {};
    \draw[stateTransition] (xx) -- (h12) node  {};
    \draw[stateTransition] (xx) -- (h13) node  {};
    \draw[stateTransition] (xx) -- (h11) node  {};
     \draw[stateTransition] (xx) -- (h14) node  {};
    
    \draw[stateTransition] (b0) -- (h12) node {};
    \draw[stateTransition] (b0) -- (h11) node {};
    \draw[stateTransition] (b0) -- (h13) node {};
    \draw[stateTransition] (b0) -- (h14) node {};

    \draw[stateTransition,opacity=1] (h11) -- (h21) node [midway, rotate=0,fill=white,opacity=0.8] {\scriptsize$w^{(1)}_{1,1}$};
    \draw[stateTransition,opacity=0] (h11) -- (h21) node [midway, rotate=0,fill=white] {\scriptsize$w^{(1)}_{1,1}$};
    \draw[stateTransition,opacity=0.2] (h11) -- (h22) node  {};
    \draw[stateTransition,opacity=0.2] (h11) -- (h23) node  {};
    \draw[stateTransition,opacity=0.2] (h11) -- (h24) node  {};
    \draw[stateTransition,opacity=1] (h12) -- (h21) node [midway, rotate=45,fill=white,opacity=0.8] {\scriptsize$w^{(1)}_{1,2}$};
        \draw[stateTransition,opacity=0] (h12) -- (h21) node [midway, rotate=45,fill=white!90] {\scriptsize$w^{(1)}_{2,1}$};
    \draw[stateTransition,opacity=0.2] (h12) -- (h22) node  {};
    \draw[stateTransition,opacity=0.2] (h12) -- (h23) node  {};
    \draw[stateTransition,opacity=0.2] (h12) -- (h24) node  {};
    %\draw[stateTransition,opacity=0.2] (h13) -- (h21) node  {};
        \draw[stateTransition,opacity=1] (h13) -- (h21) node [midway, rotate=60,fill=white,opacity=0.8] {\scriptsize$w^{(1)}_{1,i}$};
     \draw[stateTransition,opacity=0] (h13) -- (h21) node [midway, rotate=60] {\scriptsize$w^{(1)}_{i,1}$};
    \draw[stateTransition,opacity=0.2] (h13) -- (h22) node  {};
    \draw[stateTransition,opacity=0.2] (h13) -- (h23) node  {};
    \draw[stateTransition,opacity=0.2] (h13) -- (h24) node  {};
    \draw[stateTransition,opacity=1] (h14) -- (h21) node [midway, rotate=70,fill=white,opacity=0.8] {\scriptsize$w^{(1)}_{1,\mathtt{A}}$};
     \draw[stateTransition,opacity=0] (h14) -- (h21) node [midway, rotate=70] {\scriptsize$w^{(1)}_{\mathtt{A},1}$};
    \draw[stateTransition,opacity=0.2] (h14) -- (h22) node  {};
    \draw[stateTransition,opacity=0.2] (h14) -- (h23) node  {};
    \draw[stateTransition,opacity=0.2] (h14) -- (h24) node  {};

    
    \draw[stateTransition,opacity=1] (b1) -- (h21) node  [midway,above=-0.05cm, rotate=-25] {\scriptsize$b^{(1)}_{1}$};
    \draw[stateTransition,opacity=0.2] (b1) -- (h22) node {};
    \draw[stateTransition,opacity=0.2] (b1) -- (h23) node {};
    \draw[stateTransition,opacity=0.2] (b1) -- (h24) node {};
    
     \draw[stateTransition] (h21) -- (h31) node  {};
    \draw[stateTransition] (h21) -- (h32) node  {};
    \draw[stateTransition] (h21) -- (h33) node  {};
    \draw[stateTransition] (h21) -- (h34) node  {};
    \draw[stateTransition] (h22) -- (h31) node  {};
    \draw[stateTransition] (h22) -- (h32) node  {};
    \draw[stateTransition] (h22) -- (h33) node  {};
    \draw[stateTransition] (h22) -- (h34) node  {};
    \draw[stateTransition] (h23) -- (h31) node  {};
    \draw[stateTransition] (h23) -- (h32) node  {};
    \draw[stateTransition] (h23) -- (h33) node  {};
    \draw[stateTransition] (h23) -- (h34) node  {};
    \draw[stateTransition] (h24) -- (h31) node  {};
    \draw[stateTransition] (h24) -- (h32) node  {};
    \draw[stateTransition] (h24) -- (h33) node  {};
    \draw[stateTransition] (h24) -- (h31) node  {};
    \draw[stateTransition] (h24) -- (h34) node  {};

    
    \draw[stateTransition] (b2) -- (h32) node {};
    \draw[stateTransition] (b2) -- (h31) node {};
    \draw[stateTransition] (b2) -- (h33) node {};
    \draw[stateTransition] (b2) -- (h34) node {};
    
    \draw[stateTransition] (h31) -- (h41) node  {};
    \draw[stateTransition] (h31) -- (h42) node  {};
    \draw[stateTransition] (h31) -- (h43) node  {};
    \draw[stateTransition] (h31) -- (h44) node  {};
    \draw[stateTransition] (h32) -- (h41) node  {};
    \draw[stateTransition] (h32) -- (h42) node  {};
    \draw[stateTransition] (h32) -- (h43) node  {};
    \draw[stateTransition] (h32) -- (h44) node  {};
    \draw[stateTransition] (h33) -- (h41) node  {};
    \draw[stateTransition] (h33) -- (h42) node  {};
    \draw[stateTransition] (h33) -- (h43) node  {};
    \draw[stateTransition] (h33) -- (h44) node  {};
    \draw[stateTransition] (h34) -- (h41) node  {};
    \draw[stateTransition] (h34) -- (h42) node  {};
    \draw[stateTransition] (h34) -- (h43) node  {};
    \draw[stateTransition] (h34) -- (h41) node  {};
     \draw[stateTransition] (h34) -- (h44) node  {};
    
    \draw[stateTransition] (b3) -- (h42) node {};
    \draw[stateTransition] (b3) -- (h41) node {};
    \draw[stateTransition] (b3) -- (h43) node {};
    \draw[stateTransition] (b3) -- (h44) node {};
    
    
    \draw[stateTransition] (h41) -- (h1) node  {};
    \draw[stateTransition] (h42) -- (h1) node  {};
    \draw[stateTransition] (h43) -- (h1) node  {};
    \draw[stateTransition] (h44) -- (h1) node  {};
    \draw[stateTransition] (b4) -- (h1) node {};
    
    \draw[stateTransition] (h41) -- (h2) node  {};
    \draw[stateTransition] (h42) -- (h2) node  {};
    \draw[stateTransition] (h43) -- (h2) node  {};
    \draw[stateTransition] (h44) -- (h2) node  {};
    \draw[stateTransition] (b4) -- (h2) node {};
    
    \draw[stateTransition] (h41) -- (hn) node  {};
    \draw[stateTransition] (h42) -- (hn) node  {};
    \draw[stateTransition] (h43) -- (hn) node  {};
    \draw[stateTransition] (h44) -- (hn) node  {};
    \draw[stateTransition] (b4) -- (hn) node {};
    
    \draw[stateTransition] (h41) -- (h3) node  {};
    \draw[stateTransition] (h42) -- (h3) node  {};
    \draw[stateTransition] (h43) -- (h3) node  {};
    \draw[stateTransition] (h44) -- (h3) node  {};
    \draw[stateTransition] (b4) -- (h3) node {};
    
     \draw[stateTransition] (h1) -- (o1) node  {};
     \draw[stateTransition] (h2) -- (o2) node  {};
     \draw[stateTransition] (hn) -- (on) node  {};
     \draw[stateTransition] (h3) -- (o3) node  {};
\end{tikzpicture}


==> FeedForward_NN_compact.tex <==

\tikzset{dist1/.style={path picture= {
    \begin{scope}[x=1pt,y=10pt]
      \draw plot[domain=-6:6] (\x,{1/(1 + exp(-\x))-0.5});
    \end{scope}
    }
  }
}
\tikzset{dist2/.style={path picture= {
    \begin{scope}[x=1pt,y=10pt]
      \draw plot[domain=-6:6] (\x,{\x/10});
    \end{scope}
    }
  }
}
\tikzstyle{input}=[draw,fill=red!10,circle,minimum size=15pt,inner sep=0pt]
\tikzstyle{hidden}=[draw,fill=green!20,circle,minimum size=15pt,inner sep=0pt]
\tikzstyle{output}=[draw,fill=blue!20,circle,minimum size=15pt,inner sep=0pt]
\tikzstyle{bias}=[draw=none,circle,minimum size=15pt,inner sep=0pt]


\tikzstyle{stateTransition}=[->,line width=0.25pt,draw=black!50]


\begin{tikzpicture}[scale=1.36]\scriptsize
    \node (x)[input]   at (0, 1.5) {$\bm{x}$};
    \node (z1)[hidden] at (1, 1.5) {$\,\bm{z}^{\!(1)}$};
    \node (z2)[hidden] at (2, 1.5) {$\,\bm{z}^{\!(2)}$};
    \node (zi) at (3, 1.5) {$\cdots$};
    \node (zL)[hidden] at (4, 1.5) {$\,\bm{z}^{\!(\mathtt{L})}$};
    \node (zO)[hidden] at (5.1,1.5) {$\,\bm{z}^{\!(\mathtt{O})}$};
        %\node (zO)[hidden,fill=cyan!20] at (5.1,1.5) {$\,\bm{z}^{\!(\mathtt{O})}$};

    \node (y)[output] at (5.7,1.5) {$\bm{y}$};
   
   
    \draw[stateTransition,opacity=1] (x) -- (z1) node [midway, rotate=0,fill=white,opacity=0.8] {\scriptsize$\!\bm{\theta}^{(\texttt{0})}\!$};
    \draw[stateTransition,opacity=1] (z1) -- (z2) node [midway, rotate=0,fill=white,opacity=0.8] {\scriptsize$\!\bm{\theta}^{(1)}\!$};
     \draw[stateTransition,opacity=1] (z2) -- (zi) node [midway, rotate=0,fill=white,opacity=0.8] {\scriptsize$\!\bm{\theta}^{(2)}\!$};
     \draw[stateTransition,opacity=1] (zi) -- (zL) node [midway, rotate=0,fill=white,opacity=0.8] {\scriptsize$\!\!\bm{\theta}^{(\mathtt{L}\text{-}1)}\!\!$};
    \draw[stateTransition,opacity=1] (zL) -- (zO) node [midway, rotate=0,fill=white,opacity=0.8] {\scriptsize$\!\bm{\theta}^{(\mathtt{L})}\!$};
     \draw[stateTransition,opacity=1] (zO) -- (y);
\end{tikzpicture}


==> FeedForward_NN_inference.tex <==

\tikzset{dist1/.style={path picture= {
    \begin{scope}[x=1pt,y=10pt]
      \draw plot[domain=-6:6] (\x,{1/(1 + exp(-\x))-0.5});
    \end{scope}
    }
  }
}
\tikzset{dist2/.style={path picture= {
    \begin{scope}[x=1pt,y=10pt]
      \draw plot[domain=-6:6] (\x,{\x/10});
    \end{scope}
    }
  }
}
\tikzstyle{input}=[draw,fill=red!10,circle,minimum size=15pt,inner sep=0pt]
\tikzstyle{hidden}=[draw,fill=green!20,circle,minimum size=15pt,inner sep=0pt]
\tikzstyle{output}=[draw,fill=blue!20,circle,minimum size=15pt,inner sep=0pt]
\tikzstyle{bias}=[draw=none,circle,minimum size=15pt,inner sep=0pt]


\tikzstyle{stateTransition}=[->,line width=0.25pt,draw=black!50]
\tikzstyle{Forward}=[->,line width=0.25pt,draw=magenta!75]
\tikzstyle{Inference}=[->,line width=0.25pt,draw=cyan!75]



\begin{tikzpicture}[scale=1.45]\scriptsize
    \node (x)[input]   at (0, 0) {$\bm{x}$};
    \node (z1)[hidden] at (1, 0) {$\,\bm{z}^{\!(1)}$};
    \node (zi) at (2, 0) {$\cdots$};
    \node (zL)[hidden] at (3, 0) {$\,\bm{z}^{\!(\mathtt{L})}$};
    \node (zO)[hidden] at (4,0) {$\,\bm{z}^{\!(\mathtt{O})}$};
    \node (y)[output] at (4.85,0) {$\bm{y}$};
    
    \node (xp)[minimum size=10pt]   at (0.5, 0) {};
    \node (z1p)[minimum size=10pt] at (1.5, 0) {};
    \node (zip)[minimum size=8pt] at (2.5, 0) {};
    \node (zLp)[minimum size=7pt] at (3.5, 0) {};
   
   
    \draw[stateTransition,opacity=1] (x) -- (z1) node [midway, rotate=0,fill=white,opacity=0.8] {\scriptsize$\!\bm{\theta}^{(0)}\!$};
    \draw[stateTransition,opacity=1] (z1) -- (zi) node [midway, rotate=0,fill=white,opacity=0.8] {\scriptsize$\!\bm{\theta}^{(1)}\!$};
          \draw[stateTransition,opacity=1] (zi) -- (zL) node [midway, rotate=0,fill=white,opacity=0.8] {\scriptsize$\!\!\bm{\theta}^{(\mathtt{L}\text{-}1)}\!\!$};
    \draw[stateTransition,opacity=1] (zL) -- (zO) node [midway, rotate=0,fill=white,opacity=0.8] {\scriptsize$\!\bm{\theta}^{(\mathtt{L})}\!$};
     \draw[stateTransition,opacity=1] (zO) -- (y);
     
      \node (xt)[circle,inner sep=0]   at (0, 0.45) {\raisebox{3pt}{$\begin{array}{c}f(\bm{x})\\f(\bm{\theta})\end{array}$}};
    \node (z1t)[circle,inner sep=0] at (1, 0.45) {$f(\bm{\theta},\!\bm{z}^{\!(1)}\!)$};
        \node (zit) at (2, 0.45) {$\cdots$};
    \node (zLt)[circle,inner sep=0] at (3, 0.45) {$f(\bm{\theta},\!\bm{z}^{\!(\mathtt{L})}\!)$};
    \node (zOt)[circle,inner sep=0] at (4,0.45) {$f(\bm{\theta},\!\bm{z}^{\!(\mathtt{O})}\!)$};
    \node (yt)[circle,inner sep=0] at (4.85,0.45) {$f(\bm{\theta},\!\bm{y})$};
      \draw[Forward,opacity=1] (x) to [out=40,in=140] (z1);
      \draw[Forward,opacity=1] (z1) to [out=40,in=140] (zi);
      \draw[Forward,opacity=1] (zi) to [out=40,in=140] (zL);
      \draw[Forward,opacity=1] (zL) to [out=40,in=140] (zO);
      \draw[Forward,opacity=1] (zO) to [out=40,in=140] (y);
      
      \node[circle,inner sep=0] (xb) at (0.5,-0.45) {\raisebox{3pt}{$f(\bm{\theta}|\bm{y})$}};
     \node[circle,inner sep=0] (yb) at (4.85,-0.45) {\raisebox{1pt}{$f(\bm{y})$}};
        %\draw[Inference,opacity=1]  (yb) -- (xb) node [midway, rotate=0,fill=white,opacity=0.8] {\small \raisebox{2pt}{Inference}};
        
      \draw[Inference,opacity=1] (yb) to [out=180,in=-27] (xp);
      \draw[Inference,opacity=1] (yb) to [out=180,in=-27] (z1p);
      \draw[Inference,opacity=1] (yb) to [out=180,in=-35] (zip);
      \draw[Inference,opacity=1] (yb) to [out=180,in=-60] (zLp);
      
%      \draw[Forward,opacity=1] (xp) to [out=30,in=160] (zi);
%      \draw[Forward,opacity=1] (xp) to [out=30,in=170] (zL);
%      \draw[Forward,opacity=1] (xp) to [out=30,in=175] (zO);
%      \draw[Forward,opacity=1] (xp) to [out=30,in=175] (y);


\end{tikzpicture}


==> FeedForward_NN_inference_TAGI.tex <==

\tikzset{dist1/.style={path picture= {
    \begin{scope}[x=1pt,y=10pt]
      \draw plot[domain=-6:6] (\x,{1/(1 + exp(-\x))-0.5});
    \end{scope}
    }
  }
}
\tikzset{dist2/.style={path picture= {
    \begin{scope}[x=1pt,y=10pt]
      \draw plot[domain=-6:6] (\x,{\x/10});
    \end{scope}
    }
  }
}
\tikzstyle{input}=[draw,fill=red!10,circle,minimum size=15pt,inner sep=0pt]
\tikzstyle{hidden}=[draw,fill=green!20,circle,minimum size=15pt,inner sep=0pt]
\tikzstyle{output}=[draw,fill=blue!20,circle,minimum size=15pt,inner sep=0pt]
\tikzstyle{bias}=[draw=none,circle,minimum size=15pt,inner sep=0pt]


\tikzstyle{stateTransition}=[->,line width=0.25pt,draw=black!50]
\tikzstyle{Forward}=[->,line width=0.25pt,draw=magenta!75]
\tikzstyle{Inference}=[->,line width=0.25pt,draw=cyan!75]


\begin{tikzpicture}[scale=1.45]\scriptsize
    \node (x)[input]   at (0, 0) {$\bm{x}$};
    \node (z1)[hidden] at (1, 0) {$\,\bm{z}^{\!(1)}$};
    \node (zi) at (2, 0) {$\cdots$};
    \node (zL)[hidden] at (3, 0) {$\,\bm{z}^{\!(\mathtt{L})}$};
    \node (zO)[hidden] at (4,0) {$\,\bm{z}^{\!(\mathtt{O})}$};
    \node (y)[output] at (4.85,0) {$\bm{y}$};  
    
    \node (xp)[minimum size=7pt]   at (0.5, 0) {};
    \node (z1p)[minimum size=7pt] at (1.5, 0) {};
    \node (zip)[minimum size=7pt] at (2.5, 0) {};
    \node (zLp)[minimum size=7pt] at (3.5, 0) {};
   
   
    \draw[stateTransition,opacity=1] (x) -- (z1) node [midway, rotate=0,fill=white,opacity=0.8] {\scriptsize$\!\bm{\theta}^{(0)}\!$};
    \draw[stateTransition,opacity=1] (z1) -- (zi) node [midway, rotate=0,fill=white,opacity=0.8] {\scriptsize$\!\bm{\theta}^{(1)}\!$};
          \draw[stateTransition,opacity=1] (zi) -- (zL) node [midway, rotate=0,fill=white,opacity=0.8] {\scriptsize$\!\!\bm{\theta}^{(\mathtt{L}\text{-}1)}\!\!$};
    \draw[stateTransition,opacity=1] (zL) -- (zO) node [midway, rotate=0,fill=white,opacity=0.8] {\scriptsize$\!\bm{\theta}^{(\mathtt{L})}\!$};
     \draw[stateTransition,opacity=1] (zO) -- (y);
     
      \node (xt)[circle,inner sep=0]   at (0, 0.5) {\raisebox{3pt}{$\begin{array}{c}f(\bm{x})\\f(\bm{\theta})\end{array}$}};
        \node (z1t)[circle,inner sep=0] at (1, 0.5) {$\begin{array}{c}f(\bm{x},\!\bm{z}^{\!(1)}\!)\\f(\bm{\theta}^{(0)}\!\!,\!\bm{z}^{\!(1)}\!)\end{array}$};
        \node (zit) at (2, 0.45) {$\cdots$};
    \node (zLt)[circle,inner sep=0] at (3, 0.5) {$\begin{array}{c}f(\bm{z}^{\!(\mathtt{L}\text{-}1)}\!\!,\!\bm{z}^{\!(\mathtt{L})}\!)\\f(\bm{\theta}^{(\mathtt{L}\text{-}1)}\!\!,\!\bm{z}^{\!(\mathtt{L})}\!)\end{array}$};
    \node (zOt)[circle,inner sep=0] at (4,0.5) {$\begin{array}{c}f(\bm{z}^{\!(\mathtt{L})}\!\!,\!\bm{z}^{\!(\mathtt{O})}\!)\\f(\bm{\theta}^{(\mathtt{L})}\!\!,\!\bm{z}^{\!(\mathtt{O})}\!)\end{array}$};
    \node (yt)[circle,inner sep=0] at (4.85,0.5) {$f(\bm{z}^{\!(\mathtt{O})}\!\!,\!\bm{y})$};
      \draw[Forward,opacity=1] (x) to [out=40,in=140] (z1);
      \draw[Forward,opacity=1] (z1) to [out=40,in=140] (zi);
      \draw[Forward,opacity=1] (zi) to [out=40,in=140] (zL);
      \draw[Forward,opacity=1] (zL) to [out=40,in=140] (zO);
      \draw[Forward,opacity=1] (zO) to [out=40,in=140] (y);
      
      \node[circle,inner sep=0] (xb) at (0,-0.35) {$f(\bm{x}|\bm{y})$};
            \node[circle,inner sep=0] (z1b) at (1,-0.35) {$f(\bm{z}^{\!(\mathtt{1})}\!|\bm{y})$}; 
     \node (zib) at (2, -0.45) {$\cdots$};
      \node[circle,inner sep=0] (zLb) at (3,-0.35) {$f(\bm{z}^{\!(\mathtt{L})}\!|\bm{y})$}; 
      \node[circle,inner sep=0] (zOb) at (4,-0.35) {$f(\bm{z}^{\!(\mathtt{O})}\!|\bm{y})$}; 
     \node[circle,inner sep=0] (yb) at (4.85,-0.45) {\raisebox{1pt}{$f(\bm{y})$}};
     
      \node[circle,inner sep=0] (xb) at (0.5,-0.6) {$f(\bm{\theta}^{(0)}\!|\bm{y})$};
     \node[circle,inner sep=0] (z1b) at (1.5,-0.6) {$f(\bm{\theta}^{(1)}\!|\bm{y})$}; 
          \node[circle,inner sep=0] (z1b) at (2.5,-0.6) {$f(\bm{\theta}^{(\mathtt{L\text{-}1})}\!|\bm{y})$}; 
           \node[circle,inner sep=0] (zLpb) at (3.5,-0.6) {$f(\bm{\theta}^{(\mathtt{L})}\!|\bm{y})$}; 
               
      \draw[Inference,opacity=1] (z1) to [out=-140,in=-40] (x);
      \draw[Inference,opacity=1] (zi) to [out=-140,in=-40] (z1);
      \draw[Inference,opacity=1] (zL) to [out=-140,in=-40] (zi);
      \draw[Inference,opacity=1] (zO) to [out=-140,in=-40] (zL);
      \draw[Inference,opacity=1] (y) to [out=-140,in=-40] (zO);
      
      \draw[Inference,opacity=1] (z1) to [out=-140,in=-60] (xp);
      \draw[Inference,opacity=1] (zi) to [out=-140,in=-60] (z1p);
      \draw[Inference,opacity=1] (zL) to [out=-140,in=-60] (zip);
      \draw[Inference,opacity=1] (zO) to [out=-140,in=-60] (zLp);

\end{tikzpicture}


==> FeedForward_NN_inference_hidden.tex <==

\tikzset{dist1/.style={path picture= {
    \begin{scope}[x=1pt,y=10pt]
      \draw plot[domain=-6:6] (\x,{1/(1 + exp(-\x))-0.5});
    \end{scope}
    }
  }
}
\tikzset{dist2/.style={path picture= {
    \begin{scope}[x=1pt,y=10pt]
      \draw plot[domain=-6:6] (\x,{\x/10});
    \end{scope}
    }
  }
}
\tikzstyle{input}=[draw,fill=red!10,circle,minimum size=17pt,inner sep=0pt]
\tikzstyle{hidden}=[draw,fill=green!20,circle,minimum size=17pt,inner sep=0pt]
\tikzstyle{output}=[draw,fill=blue!20,circle,minimum size=17pt,inner sep=0pt]
\tikzstyle{bias}=[draw=none,circle,minimum size=17pt,inner sep=0pt]


\tikzstyle{stateTransition}=[->,line width=0.25pt,draw=black!50]


\begin{tikzpicture}[scale=1.7]\small
    \node (z1)[hidden] at (0, 0) {$\,\bm{z}$};
    \node (z2)[hidden] at (1, 0) {$\,\bm{z}^{\!\text{+}}$};
    \draw[stateTransition,opacity=1] (z1) -- (z2) node [midway, rotate=0,fill=white,opacity=0.8] {\small$\bm{\theta}$};
    
          \node[circle,inner sep=0,anchor=east] (z1t) at (0,0.45) {\raisebox{3pt}{$f(\bm{z})$}};
     \node[circle,inner sep=0,anchor=west] (z2t) at (1,0.45) {\hspace{-2mm}\raisebox{3pt}{$\begin{array}{c}f(\bm{z},\!\bm{z}^{\!\text{+}})\\f(\bm{\theta},\!\bm{z}^{\!\text{+}})\end{array}$}};
     \draw[stateTransition,opacity=1] (z1t) -- (z2t) node [midway, rotate=0,fill=white,opacity=0.8] {\small Forward};
     
      \node[circle,inner sep=0,anchor=east] (z1b) at (0,-0.45) {\raisebox{3pt}{$\begin{array}{c}f(\bm{z}|\bm{y})\\f(\bm{\theta}|\bm{y})\end{array}$\hspace{-2mm}}};
     \node[circle,inner sep=0,anchor=west] (z2b) at (1,-0.45) {\raisebox{1pt}{$f(\bm{z}^{\!\text{+}}|\bm{y})$}};
        \draw[stateTransition,opacity=1]  (z2b) -- (z1b) node [midway, rotate=0,fill=white,opacity=0.8] {\small Inference};
    
\end{tikzpicture}


==> FeedForward_NN_inference_output.tex <==

\tikzset{dist1/.style={path picture= {
    \begin{scope}[x=1pt,y=10pt]
      \draw plot[domain=-6:6] (\x,{1/(1 + exp(-\x))-0.5});
    \end{scope}
    }
  }
}
\tikzset{dist2/.style={path picture= {
    \begin{scope}[x=1pt,y=10pt]
      \draw plot[domain=-6:6] (\x,{\x/10});
    \end{scope}
    }
  }
}
\tikzstyle{input}=[draw,fill=red!10,circle,minimum size=17pt,inner sep=0pt]
\tikzstyle{hidden}=[draw,fill=green!20,circle,minimum size=17pt,inner sep=0pt]
\tikzstyle{output}=[draw,fill=blue!20,circle,minimum size=17pt,inner sep=0pt]
\tikzstyle{bias}=[draw=none,circle,minimum size=17pt,inner sep=0pt]


\tikzstyle{stateTransition}=[->,line width=0.25pt,draw=black!50]


\begin{tikzpicture}[scale=1.7]\small
    \node (zO)[hidden] at (0,0) {$\,\bm{z}^{\!(\mathtt{O})}$};
    \node (y)[output] at (1,0) {$\bm{y}$};
        \draw[stateTransition,opacity=1] (zO) -- (y);
  
    
    
      \node[circle,inner sep=0,anchor=east] (zOt) at (0,0.45) {\raisebox{3pt}{$\begin{array}{r}f(\bm{z}^{(\mathtt{O})})\\f(\bm{\theta})\end{array}$\hspace{-2.5mm}}};
     \node[circle,inner sep=0,anchor=west] (yt) at (1,0.45) {\raisebox{3pt}{$f(\bm{z}^{(\mathtt{O})}\!,\bm{y})$}};
     \draw[stateTransition,opacity=1] (zOt) -- (yt) node [midway, rotate=0,fill=white,opacity=0.8] {\small Forward};
     
      \node[circle,inner sep=0,anchor=east] (zOb) at (0,-0.45) {\raisebox{3pt}{$f(\bm{z}^{(\mathtt{O})}|\bm{y})$}};
     \node[circle,inner sep=0,anchor=west] (yb) at (1,-0.45) {\raisebox{1pt}{$f(\bm{y})$}};
        \draw[stateTransition,opacity=1]  (yb) -- (zOb) node [midway, rotate=0,fill=white,opacity=0.8] {\small Inference};


\end{tikzpicture}


==> FeedForward_NN_layer_FZ.tex <==

\tikzset{dist1/.style={path picture= {
    \begin{scope}[x=1pt,y=10pt]
      \draw plot[domain=-6:6] (\x,{1/(1 + exp(-\x))-0.5});
    \end{scope}
    }
  }
}
\tikzset{dist2/.style={path picture= {
    \begin{scope}[x=1pt,y=10pt]
      \draw plot[domain=-6:6] (\x,{\x/10});
    \end{scope}
    }
  }
}
\tikzstyle{input}=[draw,fill=red!10,circle,minimum size=15pt,inner sep=0pt]
\tikzstyle{activ}=[draw,fill=cyan!20,circle,minimum size=15pt,inner sep=0pt]
\tikzstyle{hidden}=[draw,fill=green!20,circle,minimum size=15pt,inner sep=0pt]
\tikzstyle{output}=[draw,fill=blue!20,circle,minimum size=15pt,inner sep=0pt]
\tikzstyle{bias}=[draw=none,circle,minimum size=15pt,inner sep=0pt]


\tikzstyle{stateTransition}=[->,line width=0.25pt,draw=black!50]


\begin{tikzpicture}[scale=1.36]\scriptsize
    \node (h11)[activ] at (1, 1.5) {$a^{(1)}_{1}$};
    \node (h12)[activ] at (1, 0.5) {$a^{(1)}_{2}$};
    \node (b1)[bias]  at (1.35,1.9) {$\bm{b}^{(1)}$};

    \node (h21)[hidden] at (2, 1.5) {$z^{(2)}_{1}$};
    \node (h22)[hidden] at (2, 0.5) {$z^{(2)}_{2}$};
    

    \draw[stateTransition,opacity=1] (h11) -- (h21) node [midway, rotate=0,fill=white,opacity=0.8] {\scriptsize$w^{(1)}_{1,1}$};
    \draw[stateTransition,opacity=0] (h11) -- (h21) node [midway, rotate=0,fill=white] {\scriptsize$w^{(1)}_{1,1}$};
    \draw[stateTransition,opacity=0.5] (h11) -- (h22) node  {};
  
    \draw[stateTransition,opacity=1] (h12) -- (h21) node [midway, rotate=45,fill=white,opacity=0.8] {\scriptsize$w^{(1)}_{1,2}$};
        \draw[stateTransition,opacity=0] (h12) -- (h21) node [midway, rotate=45,fill=white!90] {\scriptsize$w^{(1)}_{2,1}$};
    \draw[stateTransition,opacity=0.5] (h12) -- (h22) node  {};
   
       \draw[stateTransition,opacity=1] (b1) -- (h21) node  [midway,above=-0.05cm, rotate=-25] {\scriptsize$b^{(1)}_{1}$};
    \draw[stateTransition,opacity=0.5] (b1) -- (h22) node {};
   
     
     %\node (h12)[hidden] at (1, 0.5) {$a^{(1)}_{2}$};
     %\node (h22)[hidden] at (2, 0.5) {$a^{(2)}_{2}$};

\end{tikzpicture}


==> FeedForward_NN_layer_GMA.tex <==

\tikzset{dist1/.style={path picture= {
    \begin{scope}[x=1pt,y=10pt]
      \draw plot[domain=-6:6] (\x,{1/(1 + exp(-\x))-0.5});
    \end{scope}
    }
  }
}
\tikzset{dist2/.style={path picture= {
    \begin{scope}[x=1pt,y=10pt]
      \draw plot[domain=-6:6] (\x,{\x/10});
    \end{scope}
    }
  }
}
\tikzstyle{input}=[draw,fill=red!10,circle,minimum size=10pt,inner sep=0pt]
\tikzstyle{activ}=[draw,fill=cyan!20,circle,minimum size=18pt,inner sep=0pt]
\tikzstyle{hidden}=[draw,fill=green!20,circle,minimum size=18pt,inner sep=0pt]
\tikzstyle{output}=[draw,fill=blue!20,circle,minimum size=10pt,inner sep=0pt]
\tikzstyle{bias}=[draw=none,circle,minimum size=15pt,inner sep=0pt]


\tikzstyle{stateTransition}=[->,line width=0.25pt,draw=black!50]


\begin{tikzpicture}[scale=1.36]\scriptsize
   
    \node (h11)[activ] at (1, 0.75) {$a_{1}$};
    \node (h12)[activ] at (1, 0.25) {$a_{2}$};
    \node (h13) at (1,-0.25) {\raisebox{5pt}{$\vdots$}};
    \node (h14)[activ] at (1,-0.75) {$a_{\mathtt{A}}$};

    \node (h21)[hidden] at (2.75, 0.75) {$z^{+}_{i}$};
%    \node (h22)[hidden,opacity=0.2] at (2.75, 0.25) {$z^{(2)}_{2}$};
%    \node (h23) at (2.75,-0.25) {\raisebox{6pt}{\vdots}};
%    \node (h24)[hidden,opacity=0.2] at (2.75,-0.75) {$z^{(2)}_{\mathtt{A}}$};
    
      

   
 

%    \draw[stateTransition,opacity=0.2] (h11) -- (h22) node  {};
%    \draw[stateTransition,opacity=0.2] (h11) -- (h23) node  {};
%    \draw[stateTransition,opacity=0.2] (h11) -- (h24) node  {};
%
%
%    \draw[stateTransition,opacity=0.2] (h12) -- (h22) node  {};
%    \draw[stateTransition,opacity=0.2] (h12) -- (h23) node  {};
%    \draw[stateTransition,opacity=0.2] (h12) -- (h24) node  {};
%    %\draw[stateTransition,opacity=0.2] (h13) -- (h21) node  {};
%
%    \draw[stateTransition,opacity=0.2] (h13) -- (h22) node  {};
%    \draw[stateTransition,opacity=0.2] (h13) -- (h23) node  {};
%    \draw[stateTransition,opacity=0.2] (h13) -- (h24) node  {};
%
%    \draw[stateTransition,opacity=0.2] (h14) -- (h22) node  {};
%    \draw[stateTransition,opacity=0.2] (h14) -- (h23) node  {};
%    \draw[stateTransition,opacity=0.2] (h14) -- (h24) node  {};

    \draw[stateTransition,opacity=1] (h14) -- (h21) node [midway, rotate=40,fill=white,opacity=0.8,xshift=-7mm,yshift=0.5mm] {\includegraphics[width=6mm]{GMA_bl.pdf}};
        \draw[stateTransition,opacity=1] (h13) -- (h21) node [midway, rotate=35,fill=white,opacity=0.8,xshift=-4mm,yshift=0.7mm] {\includegraphics[width=6mm]{GMA_bl.pdf}};
    \draw[stateTransition,opacity=1] (h12) -- (h21) node [midway, rotate=20,fill=white,opacity=0.8,xshift=-2.5mm,yshift=0.5mm] {\includegraphics[width=6mm]{GMA_bl.pdf}};    
     \draw[stateTransition,opacity=1] (h11) -- (h21) node [midway, rotate=0,fill=white,opacity=0.8,xshift=-1.5mm,yshift=0.5mm] {\includegraphics[width=6mm]{GMA_bl.pdf}};
    
         
    % \node (h12)[hidden] at (1, 0.5) {$a^{(1)}_{2}$};
    % \node (h22)[hidden] at (2, 0.5) {$a^{(2)}_{2}$};

\end{tikzpicture}


==> Latent_FeedForward_NN_compact.tex <==

\tikzset{dist1/.style={path picture= {
    \begin{scope}[x=1pt,y=10pt]
      \draw plot[domain=-6:6] (\x,{1/(1 + exp(-\x))-0.5});
    \end{scope}
    }
  }
}
\tikzset{dist2/.style={path picture= {
    \begin{scope}[x=1pt,y=10pt]
      \draw plot[domain=-6:6] (\x,{\x/10});
    \end{scope}
    }
  }
}
\tikzstyle{input}=[draw,fill=red!10,circle,minimum size=15pt,inner sep=0pt]
\tikzstyle{hidden}=[draw,fill=green!20,circle,minimum size=15pt,inner sep=0pt]
\tikzstyle{output}=[draw,fill=blue!20,circle,minimum size=15pt,inner sep=0pt]
\tikzstyle{bias}=[draw=none,circle,minimum size=15pt,inner sep=0pt]


\tikzstyle{stateTransition}=[->,line width=0.25pt,draw=black!50]


\begin{tikzpicture}[scale=1.36]\scriptsize
    \node (x)[input]   at (0, 1.5) {$\bm{x}$};
    \node (z1)[hidden] at (1, 1.5) {$\,\bm{z}^{\!(1)}$};
    \node (z2)[hidden] at (2, 1.5) {$\,\bm{z}^{\!(2)}$};
    \node (zi) at (3, 1.5) {$\cdots$};
    \node (zL)[hidden] at (4, 1.5) {$\,\bm{z}^{\!(\mathtt{L})}$};
    \node (zO)[hidden] at (5.1,1.5) {$\,\bm{z}^{\!(\mathtt{O})}$};
        %\node (zO)[hidden,fill=cyan!20] at (5.1,1.5) {$\,\bm{z}^{\!(\mathtt{O})}$};

    \node (y)[output] at (5.7,1.5) {$\bm{y}$};
   
   
    \draw[stateTransition,opacity=1] (x) -- (z1) node [midway, rotate=0,fill=white,opacity=0.8] {\scriptsize$\!\bm{\theta}^{(0)}\!$};
    \draw[stateTransition,opacity=1] (z1) -- (z2) node [midway, rotate=0,fill=white,opacity=0.8] {\scriptsize$\!\bm{\theta}^{(1)}\!$};
     \draw[stateTransition,opacity=1] (z2) -- (zi) node [midway, rotate=0,fill=white,opacity=0.8] {\scriptsize$\!\bm{\theta}^{(2)}\!$};
     \draw[stateTransition,opacity=1] (zi) -- (zL) node [midway, rotate=0,fill=white,opacity=0.8] {\scriptsize$\!\!\bm{\theta}^{(\mathtt{L}\text{-}1)}\!\!$};
    \draw[stateTransition,opacity=1] (zL) -- (zO) node [midway, rotate=0,fill=white,opacity=0.8] {\scriptsize$\!\bm{\theta}^{(\mathtt{L})}\!$};
     \draw[stateTransition,opacity=1] (zO) -- (y);
\end{tikzpicture}

